SCAN List Decoding of Polar Codes

In this paper we propose an enhanced soft cancellation (SCAN) decoder for polar codes based on decoding stages permutation. The proposed soft cancellation list (SCANL) decoder runs $L$ independent SCAN decoders, each one relying on a different permuted factor graph. The estimated bits are selected among the $L$ candidates through a dedicated metric provided by the decoders. Furthermore, we introduce an early-termination scheme reducing decoding latency without affecting error correction performance. We investigate the error-correction performance of the proposed scheme under various combinations of number of iterations used, permutation set and early-termination condition. Simulation results show that the proposed SCANL provides similar results when compared with belief propagation list, while having a smaller complexity. Moreover, for large list sizes, SCANL outperforms non-CRC aided successive cancellation list decoding.

==> figures/cyclic-factor-graph-8-hard.tex <==
\begin{tikzpicture}[scale=1.2]
\def\Lfc{4}
\def\gap{0.5}
\def\radius{0.125}
\def\spacecircle{0.2}
\def\radiusrec{0.06}
\def\firstcircle{0.4}
\def\spacestage{0.4}
\def\spacefc{0.5}
\def\Lfc{2*\firstcircle+7*\spacecircle+2*\spacestage}
\foreach \i in {0,...,7}
{
	\draw (0,-\i*\gap) -- (\Lfc, -\i*\gap);
	\draw (\spacefc+\Lfc,-\i*\gap) -- (\spacefc+\Lfc+\Lfc, -\i*\gap);
}
%stage 2
\foreach \i in {0,...,3}
{
\def\abs{\firstcircle+4*\spacecircle+\spacestage}
\def\ord{-\i*2*\gap}
\def\ordlinked{-\i*2*\gap-\gap}
\draw (\abs,\ord) circle(\radius cm); %xor
\draw [fill=black] (\abs-\radiusrec,\ordlinked-\radiusrec) rectangle (\abs+\radiusrec,\ordlinked+\radiusrec);
\draw (\abs,\ord+\radius) -- (\abs, \ordlinked);

\def\abs{\Lfc+\firstcircle+\spacefc+2*\spacestage+6*\spacecircle}
\draw (\abs,\ord) circle(\radius cm);
\draw [fill=black] (\abs-\radiusrec,\ordlinked-\radiusrec) rectangle (\abs+\radiusrec,\ordlinked+\radiusrec);
\draw (\abs,\ord+\radius) -- (\abs, \ordlinked);
}
%stage 0
\foreach \i in {0,...,3}
{
	\def\abs{\firstcircle+\i*\spacecircle}
	\def\ord{-\i*\gap}
	\def\ordlinked{\ord-4*\gap}
	\draw (\abs,\ord) circle(\radius cm);
	\draw [fill=black] (\abs-\radiusrec,\ordlinked-\radiusrec) rectangle (\abs+\radiusrec,\ordlinked+\radiusrec);
	\draw (\abs,\ord+\radius) -- (\abs, \ordlinked);
	
	\def\abs{\Lfc+\firstcircle+\spacefc+2*\spacecircle+\spacestage+\i*\spacecircle}
	\draw (\abs,\ord) circle(\radius cm);
	\draw [fill=black] (\abs-\radiusrec,\ordlinked-\radiusrec) rectangle (\abs+\radiusrec,\ordlinked+\radiusrec);
	\draw (\abs,\ord+\radius) -- (\abs, \ordlinked);
}
%stage 1
\foreach \i in {0,...,1}
{
	\def\abs{\firstcircle+2*\spacestage+5*\spacecircle+\i*\spacecircle}
	\def\ord{-\i*\gap}
	\def\ordlinked{\ord-2*\gap}
	
	\draw (\abs,\ord) circle(\radius cm);
	\draw [fill=black] (\abs-\radiusrec,\ordlinked-\radiusrec) rectangle (\abs+\radiusrec,\ordlinked+\radiusrec);
	\draw (\abs,\ord+\radius) -- (\abs, \ordlinked);
	
	\def\ord{-4*\gap-\i*\gap}
	\draw (\abs,\ord) circle(\radius cm);
	\draw [fill=black] (\abs-\radiusrec,\ordlinked-\radiusrec) rectangle (\abs+\radiusrec,\ordlinked+\radiusrec);
	\draw (\abs,\ord+\radius) -- (\abs, \ordlinked);
	
	\def\abs{\Lfc+\spacefc+\firstcircle+\i*\spacecircle}
	\def\ord{-\i*\gap}
	\draw (\abs,\ord) circle(\radius cm);
	\draw [fill=black] (\abs-\radiusrec,\ordlinked-\radiusrec) rectangle (\abs+\radiusrec,\ordlinked+\radiusrec);
	\draw (\abs,\ord+\radius) -- (\abs, \ordlinked);
	\def\ord{-4*\gap-\i*\gap}
	\draw (\abs,\ord) circle(\radius cm);
	\draw [fill=black] (\abs-\radiusrec,\ordlinked-\radiusrec) rectangle (\abs+\radiusrec,\ordlinked+\radiusrec);
	\draw (\abs,\ord+\radius) -- (\abs, \ordlinked);
	
}

% rectangle
%\draw [dashed, draw=gray] (3.2,-7.2*\gap) rectangle (3.8,0.4*\gap); 
%\draw [dashed, draw=gray] (4.7+\Lfc+1,-7.2*\gap) rectangle (5.3+\Lfc+1,0.4*\gap); 
%\draw (3.5,-7.2*\gap) node[below] {$2$};
%\draw (5+\Lfc+1,-7.2*\gap) node[below] {$2$};
%\draw [dashed, draw=gray] (4.2,-7.2*\gap) rectangle (5.3,0.4*\gap); 
%\draw [dashed, draw=gray] (0.7+\Lfc+1,-7.2*\gap) rectangle (1.8+\Lfc+1,0.4*\gap); 
%\draw (4.75,-7.2*\gap) node[below] {$1$};
%\draw (1.25+\Lfc+1,-7.2*\gap) node[below] {$1$};
%1
\draw [dashed, draw=gray] (\firstcircle+4*\spacecircle+0.5*\spacestage,-7.2*\gap) rectangle (\firstcircle+\spacestage+5*\spacecircle,0.4*\gap); 

\draw [dashed, draw=gray] (\Lfc+\firstcircle+\spacefc+2*\spacestage+6*\spacecircle-0.5*\spacestage,-7.2*\gap) rectangle (\Lfc+\firstcircle+\spacefc+2*\spacestage+7*\spacecircle,0.4*\gap); 

\draw (4.5*\spacecircle+\spacestage+\firstcircle*0.5+0.25*\spacestage,-7.2*\gap) node[below] {$0$};
\draw (\Lfc+\firstcircle+\spacefc+6.5*\spacecircle+1.75*\spacestage,-7.2*\gap) node[below] {$0$};
%\draw (\Lfc+\spacefc+\spacestage+4*\spacecircle+\firstcircle*0.5+0.25*\spacestage,-7.2*\gap) node[below] {$3$};
%2
\draw [dashed, draw=gray] (\firstcircle+2*\spacestage+5*\spacecircle-0.5*\spacestage,-7.2*\gap) rectangle (\firstcircle+2*\spacestage+7*\spacecircle,0.4*\gap); 
\draw [dashed, draw=gray] (\Lfc+\firstcircle+\spacefc-0.5*\spacestage,-7.2*\gap) rectangle (\Lfc+\firstcircle+\spacefc+2*\spacecircle,0.4*\gap); 
\draw (\Lfc+\firstcircle+\spacefc+0.25*\spacestage,-7.2*\gap) node[below] {$1$};
\draw (6*\spacecircle+2*\spacestage+\firstcircle*0.5+0.25*\spacestage,-7.2*\gap) node[below] {$1$};
%3
\draw [dashed, draw=gray] (\firstcircle-0.5*\spacestage,-7.2*\gap) rectangle (\firstcircle+4*\spacecircle,0.4*\gap); 
\draw [dashed, draw=gray] (\Lfc+\firstcircle+\spacefc+2*\spacecircle+\spacestage-0.5*\spacestage,-7.2*\gap) rectangle (\Lfc+\firstcircle+\spacefc+6*\spacecircle+\spacestage,0.4*\gap); 
\draw (2*\spacecircle+\firstcircle*0.5+0.25*\spacestage,-7.2*\gap) node[below] {$2$};
\draw (\Lfc+\spacefc+\spacestage+4*\spacecircle+\firstcircle*0.5+0.25*\spacestage,-7.2*\gap) node[below] {$2$};
\end{tikzpicture}


==> figures/factor-graph-2-soft.tex <==
\begin{tikzpicture}
\newcommand{\polarcodetikz}[7]{
\draw (#1,#2) -- (#5-#6, #2);
\draw (#5,#2) circle(#6cm); %xor
\draw (#5-#6,#2) -- (#5+#6,#2); %xor
\draw (#5,#2-#6) -- (#5,#2+#6); %xor
\draw (#3,#4) -- (#5-#6/3,#4);
\draw [fill=black] (#5-#6/3,#4-#6/3) rectangle (#5+#6/3,#4+#6/3);
\draw (#5,#4+#6/3) -- (#5,#2-#6);
\draw(#5+#6,#2) -- (#5+#6+#7,#2);
\draw(#5+#6/3,#4) -- (#5+#6+#7,#4);
}
\def\Rad{0.15}
\def\gap{1}
\def\out{1.25}
% for N=2
\draw  (0,0) node [left] {\textcolor{red}{$\Lm_a$}, \textcolor{blue}{$\B_a$}};
\draw  (0,-\gap) node [left] {\textcolor{red}{$\Lm_b$}, \textcolor{blue}{$\B_b$}};
\draw  (2*\out+0.1,0) node [right] {\textcolor{red}{$\Lm_c$}, \textcolor{blue}{$\B_c$}};
\draw  (2*\out+0.1,-\gap) node [right] {\textcolor{red}{$\Lm_d$}, \textcolor{blue}{$\B_d$}};
%\draw  (0,0) node [left] {$u_0$};
%\draw  (0,-\gap) node [left] {$u_1$};
%\draw  (2*\out+0.1,0) node [right] {$x_0$};
%\draw  (2*\out+0.1,-\gap) node [right] {$x_1$};
\polarcodetikz{0}{0}{0}{0-\gap}{\out}{\Rad}{\out}
\end{tikzpicture}


==> figures/scan8.tex <==
\begin{tikzpicture}
%====================Polar code structure=========================
% 1) top left abscissa 2) top left ordinate 3) bottom left abscissa 4) bottom left ordinate 5) center of xor and rectangle 6) size of the circle (radius) 7) length outputline
\newcommand{\polarcodetikz}[7]{
\draw (#1,#2) -- (#5-#6, #2);
\draw (#5,#2) circle(#6cm); %xor
\draw (#5-#6,#2) -- (#5+#6,#2); %xor
\draw (#5,#2-#6) -- (#5,#2+#6); %xor
\draw (#3,#4) -- (#5-#6/3,#4);
\draw [fill=black] (#5-#6/3,#4-#6/3) rectangle (#5+#6/3,#4+#6/3);
\draw (#5,#4+#6/3) -- (#5,#2-#6);
\draw(#5+#6,#2) -- (#5+#6+#7,#2);
\draw(#5+#6/3,#4) -- (#5+#6+#7,#4);
}
\def\Lrec{2.2}
\def\MiddleLrec{\Lrec/2}
\def\Wrec{1.2}
\def\MiddleWrec{\Wrec/2}
\def\Lfirstline{1}
\def\OutputLine{1}
\def\MiddleOutputLine{\OutputLine/2}
% Ordonnate
\def\MiddleO{0}
\def\UpperO{2}
\def\LowerO{-2}
% Abscissa
\def\AbsLeftRec{\Lfirstline}
\def\AbsMiddleRec{\AbsLeftRec+\Lrec+\OutputLine}
\def\AbsRightRec{\AbsMiddleRec+\Lrec+\OutputLine}
\def\AbsRRR{\AbsRightRec+\Lrec+\OutputLine}
%================= ================================================================
%================= polar code structure
%================= ================================================================
\def\Rad{0.125}
\def\gap{0.75}
\def\out{2}
\def\N{7}
\def\logN{3}
% parameters
%============================  DECISION SIDE ============================== stage = logN
\def\begina{0.4*\out}
\def\enda{0.6*\out}
\def\stage{0}
\foreach \i in {0,...,\N}
{

\draw (\begina,-\i*\gap-0.08*\gap) node [above] {\cred{\scriptsize{$\Lm_{\stage}^{(\i)}$}}, \cblue{\scriptsize{$\B_{\stage}^{(\i)}$}}} ;
}
% -------------------- Construction of the fc
\polarcodetikz{0}{0}{0}{0-\gap}{\out}{\Rad}{\out}
\polarcodetikz{0}{-2*\gap}{0}{-2*\gap-\gap}{\out}{\Rad}{\out}
\polarcodetikz{0}{-4*\gap}{0}{-4*\gap-\gap}{\out}{\Rad}{\out}
\polarcodetikz{0}{-6*\gap}{0}{-6*\gap-\gap}{\out}{\Rad}{\out}
% --------------------- end
%============================  STAGE n-1 ============================== 
\def\absf{2*\out}
\def\gapf{\gap*2}
\def\begina{\absf-0.4*\out}
\def\enda{\absf-0.2*\out}
\def\stage{1} %logN-1
\foreach \i in {0,...,\N}
{
%----------------------- Right-propagating message ------------------------------
%	\draw[blue,
%    		decoration={markings,mark=at position 1 with {\arrow[scale=1,blue]{>}}},
%    		postaction={decorate},
%    		shorten >=0.1pt
%    		]
%    	(\begina,-\i*\gap-\gap*0.1)  -- (\enda,-\i*\gap-\gap*0.1) node [below] {\scriptsize{$B_{\stage}^{(\i)}$}} ;

\draw (\absf-0.5*\out,-\i*\gap-0.08*\gap) node [above] {\cred{\scriptsize{$\Lm_{\stage}^{(\i)}$}}, \cblue{\scriptsize{$\B_{\stage}^{(\i)}$}}} ;
}
% -------------------- Construction of the fc
\polarcodetikz{\absf}{0}{\absf}{0-\gapf}{\absf}{\Rad}{\out}
\polarcodetikz{\absf}{-\gap}{\absf}{-\gap-\gapf}{\absf+0.125*\out}{\Rad}{0.875*\out}
\polarcodetikz{\absf}{-4*\gap}{\absf}{-4*\gap-\gapf}{\absf}{\Rad}{\out}
\polarcodetikz{\absf}{-5*\gap}{\absf}{-5*\gap-\gapf}{\absf+0.125*\out}{\Rad}{0.875*\out}
% ---------------------- end
\def\abst{3*\out}
\def\gapt{\gap*4}

%============================  STAGE n-2 ============================== 
\def\begina{\abst-0.4*\out}
\def\enda{\abst-0.2*\out}
\def\stage{2}%logN-2
\foreach \i in {0,...,\N}
{
\draw (\abst-0.5*\out,-\i*\gap-0.08*\gap) node [above] {\cred{\scriptsize{$\Lm_{\stage}^{(\i)}$}}, \cblue{\scriptsize{$\B_{\stage}^{(\i)}$}}} ;
}
% -------------------- Construction of the fc
\polarcodetikz{\abst}{0}{\absf}{0-\gapt}{\abst}{\Rad}{\out}
\polarcodetikz{\abst}{-\gap}{\abst}{-\gap-\gapt}{\abst+0.125*\out}{\Rad}{0.875*\out}
\polarcodetikz{\abst}{-2*\gap}{\abst}{-2*\gap-\gapt}{\abst+0.25*\out}{\Rad}{0.75*\out}
\polarcodetikz{\abst}{-3*\gap}{\abst}{-3*\gap-\gapt}{\abst+0.375*\out}{\Rad}{0.625*\out}
% -------------------- end
%============================  STAGE n-3 ============================== 
\def\absR{4.25*\out}
\def\begina{\absR-0.4*\out}
\def\enda{\absR-0.2*\out}
\def\stage{3}%logN-3
\foreach \i in {0,...,\N}
{
\draw (\absR-0.5*\out,-\i*\gap-0.08*\gap) node [above] {\cred{\scriptsize{$\Lm_{\stage}^{(\i)}$}}, \cblue{\scriptsize{$\B_{\stage}^{(\i)}$}}} ;
}
\end{tikzpicture}

